Successive Cancellation Ordered Search Decoding of Modified $\boldsymbol{G}_N$-Coset Codes

A tree search algorithm called successive cancellation ordered search (SCOS) is proposed for $\boldsymbol{G}_N$-coset codes that implements maximum-likelihood (ML) decoding with adaptive complexity for transmission over binary-input AWGN channels. Unlike bit-flip decoders, no outer code is needed to terminate decoding; therefore, SCOS also applies to $\boldsymbol{G}_N$-coset codes modified with dynamic frozen bits. The average complexity is close to that of successive cancellation (SC) decoding at practical frame error rates (FERs) for codes with wide ranges of rate and lengths up to $512$ bits, which perform within $0.25$ dB or less from the random coding union bound and outperform Reed--Muller codes under ML decoding by up to $0.5$ dB. Simulations illustrate simultaneous gains for SCOS over SC-Fano, SC stack (SCS) and SC list (SCL) decoding in FER and the average complexity at various SNR regimes. SCOS is further extended by forcing it to look for candidates satisfying a threshold, thereby outperforming basic SCOS under complexity constraints. The modified SCOS enables strong error-detection capability without the need for an outer code. In particular, the $(128, 64)$ polarization-adjusted convolutional code under modified SCOS provides gains in overall and undetected FER compared to CRC-aided polar codes under SCL/dynamic SC flip decoding at high SNR.

==> figures/comp_dRMk29_N128.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend columns=5,
%legend style={at={(0,0)},anchor=south west},
legend cell align=left,
legend pos=south west,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.5in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.5,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\iffalse
\addplot[olive, mark = triangle]
table[x=snr,y=fer]{snr fer
1.00      0.073556  
1.50      0.035778 
2.00      0.014444   
2.50      0.004148   
3.00      0.000935   
3.50      0.000164  
4.00      0.00002575
};\addlegendentry{\ac{SCL} $L=8$}
\fi

\addplot[olive, mark = triangle]
table[x=snr,y=fer]{snr fer
1.00      0.050000  
1.50      0.017000  
2.00      0.006250   
2.50      0.001962   
3.00      0.000316   
3.50      0.000057  
4.00      0.00000528
};\addlegendentry{\tiny{\ac{SCL}, $L=16$}}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.00      0.292000  
1.50      0.184000  
2.00      0.094250   
2.50      0.012750  
3.00      0.000307   
3.50      0.00001242
4.00      9.503444998812069e-7
};\addlegendentry{\tiny{SC-Fano, $\lambda_\text{max}=\infty$}}

\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
1.00      0.195695    
1.50      0.046664     
2.00      0.005432     
2.50      0.000901     
3.00      0.000128
3.50      0.000022
4.00      2.62896859E-6
};\addlegendentry{\tiny{\ac{SCS}, $L=D=64$}}

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
1.00      0.041425    
1.50      0.013959     
2.00      0.002993     
2.50      0.000546     
3.00      0.000088    
3.50      1.19714586e-5
4.00      1.07266859e-6
};\addlegendentry{\tiny{\ac{SCOS}, $\lambda_\text{max}\eddd{=\eta}=64$}}

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
1.00      0.027750    
1.25      0.016375    
1.50      0.010500    
1.75      0.005150    
2.00      0.002775    
2.50      0.000546     
3.00      0.000088  
3.50      9.10415895e-6
3.75      3.006253e-06
4.00      9.868551e-07
};\addlegendentry{\tiny{\ac{ML}}} %\addlegendentry{\ac{ML}}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/comp_dRMk29_N128score.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend columns=2,
legend style={at={(0.98,0.875)},anchor=north east},
legend columns = 2,
legend cell align=left,
ymin=6e3, ymax=1e6,
width=3.5in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.5,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = Average Complexity Score,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[olive, mark = triangle]
table[x=snr,y=fer]{snr fer
1.00      110091.0
1.50      110091.0
2.00      110091.0
2.50      110091.0
3.00      110091.0
3.50      110091.0
4.00      110091.0
4.50      110091.0
};\addlegendentry{\tiny{SCL}, $L=16$}



\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.00     56947.825500
1.50     72854.515000
2.00     72210.971750
2.50     34366.900375
3.00     15992.678232
3.50     12394.543332
4.00     11774.796544
};\addlegendentry{\tiny{\ac{SC-Fano}, $\lambda_\text{max}=\infty$}}

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
1.50     84594.907270 
2.00     47706.454102
2.50     27240.606117
3.00     16289.673653
3.50     11524.768718 
4.00     9598.631067
};\addlegendentry{\tiny{\ac{SCOS}, $\lambda_\text{max}\eddd{=\eta}=64$}} %\addlegendentry{scos 200}

\addplot[black, mark = x]
table[x=snr,y=fer]{snr fer
	1 6969
	1.5 6969
	2 6969
	2.5 6969
	3 6969
	3.5 6969
	4.0 6969
	4.5 6969
};\addlegendentry{\tiny{\ac{SC}}}%sc
\iffalse
\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
1.50     28564.910547
2.00     20034.597885
2.50     16053.775093
3.00     14650.894164
3.50     14068.708553
4.00     13824.672483
};\addlegendentry{\tiny{\ac{SCS}, $L=D=64$}}%3logL
\fi

\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
1.50     23824.730745
2.00     15645.124738
2.50     12778.733160
3.00     11641.315235
3.50     11136.498623
4.00     10889.186038
};\addlegendentry{\tiny{\ac{SCS}, $L=D=64$}}


\addplot[red, mark = o, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
	1.5 589151.686387
	2 582978.900215
	2.5 582558.197977
	3 582926.133546
    3.5 582280.613331
    4.0 577323.172826
};

\end{semilogyaxis}
\end{tikzpicture}

==> figures/comp_dRMk99_N128.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend columns=2,
%legend style={at={(0,0)},anchor=south west},
legend pos = south west,
legend cell align=left,
ymin=0.0000001,
ymax=0.1,
width=3.5in,
height=2.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2.5,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[cyan, mark = *]
table[x=snr,y=fer]{snr fer
2.50      0.322581
3.00      0.131406     
3.50      0.047059    
4.00      0.009549    
4.50  	  0.001632
5.00  	  0.000150
5.50  	  0.000016
};\addlegendentry{\tiny{ORBGRAND}, TEP~$\leq5\cdot 10^6$}

\addplot[olive, mark = triangle]
table[x=snr,y=fer]{snr fer
2.50      0.160000
3.00      0.066500     
3.50      0.017167 
4.00      0.002789    
4.50  	  0.000314
5.00      0.000021
5.50      0.00000096
};\addlegendentry{\tiny{\ac{SCL}, $L=8$}}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
2.50    0.129000
3.00 	0.042833  
3.50 	0.010550  
4.00 	0.001692  
4.50 	0.000181
5.00    0.000013
5.50    0.00000065
};\addlegendentry{\tiny{\ac{SC-Fano}, $\lambda_\text{max}=20$}}

\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
2.50      0.159236
3.00      0.039920     
3.50      0.011973 
4.00      0.001950    
4.50  	  0.000205
5.00      0.000010
5.50      6.35678313E-7
};\addlegendentry{\tiny{\ac{SCS}, $L=D=20$}}

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
2.50      0.120773
3.00      0.030950     
3.50      0.006448    
4.00      0.000944    
4.50  	  0.000077
5.00  	  5.45e-06
5.50  	  3.104857e-07
};\addlegendentry{\tiny{\ac{SCOS}, $\lambda_\text{max}\eddd{=\eta}=20$}}

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
2.25      0.150250     
2.50      0.096250     
3.00      0.029250     
3.50      0.005700    
4.00      0.000694    
4.50  	  6.561680e-05
5.00  	  4.162504e-06
5.50  	  3.104857e-07
};\addlegendentry{\tiny{\ac{ML}}}



\end{semilogyaxis}
\end{tikzpicture}

==> figures/comp_dRMk99_N128score.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend columns=2,
%legend style={at={(1.0,1)},anchor=north east},
legend cell align=left,
legend columns = 2,
ymin=5e3, ymax=1e6,
width=3.5in,
height=2.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2.5,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = Average Complexity Score,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\iffalse
\addplot[cyan, mark = *]
table[x=snr,y=fer]{snr fer
2.50      15877249200
3.00      7636998800     
3.50      3134273200    
4.00      832349200
4.50  	  189880736
5.00  	  30889770
5.50  	  4876191.4
};\addlegendentry{\tiny{ORBGRAND}, TEP~$\leq5\cdot 10^6$}
\fi

\addplot[olive, mark = triangle]
table[x=snr,y=fer]{snr fer
2.50     108435
3.00     108435
3.50     108435
4.00     108435
4.50     108435
5.00     108435
5.50     108435
};\addlegendentry{\tiny{SCL, $L=8$}}



\iffalse
\addplot[blue, mark = square, dashed, mark options=solid]
table[x=snr,y=fer]{snr fer
1.00     58095.122000
1.50     69424.229500
2.00     79173.194500
2.50     33529.507300
3.00     16082.938677
3.50     12418.252544
4.00     11833.729465
};%\addlegendentry{scfano 200}
\fi

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
2.50     55334.778500
3.00     32064.443000
3.50     20496.849500
4.00     15379.700650
4.50     13296.282026
5.00     12266.276545
5.50     11684.499900
};\addlegendentry{\tiny{\ac{SC-Fano}, $\lambda_\text{max}=20$}}

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
2.50     45975.294749
3.00     25731.978537
3.50     15262.849755
4.00     11187.683122
4.50     9950.460337
5.00     9642.990532
5.50     9576.958774
};\addlegendentry{\tiny{\ac{SCOS}, $\lambda_\text{max}\eddd{=\eta}=20$}}

\addplot[black, mark = x]
table[x=snr,y=fer]{snr fer
2.50     6942
3.00     6942
3.50     6942
4.00     6942
4.50     6942
5.00     6942
5.50     6942
};\addlegendentry{\tiny{\ac{SC}}}%sc

\iffalse
\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
2.50     40248.757913
3.00     28902.333224
3.50     22274.858172
4.00     19928.134807
4.50     19237.754546
5.00     19108.685119
5.50     19087.588605
};\addlegendentry{\tiny{\ac{SCS}, $L=D=20$}} %3*logL
\fi

\addplot[teal, mark = x]
table[x=snr,y=fer]{snr fer
2.50     28500.086538
3.00     19970.064587
3.50     15955.121501
4.00     14132.948000
4.50     13612.019957
5.00     13504.327791
5.50     13480.195601
};\addlegendentry{\tiny{\ac{SCS}, $L=D=20$}}

\addplot[red, mark = o, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
2.50     207226.111259
3.00     202368.539774
3.50     205677.160163
4.00     203259.981340
4.50     201611.807720
5.00     204178.787029
5.50     204178.787029
};%\addlegendentry{\tiny{\ac{SCOS}, $\lambda_\text{max}=20$}}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/compl_distr.tex <==
	\begin{tikzpicture}[scale=1]
	\footnotesize
	\begin{axis}[
	ybar=1pt,
width=3.2in,
height=1.5in,
tickwidth=0pt,
ymajorgrids=true,
	bar width=0.12cm,
	%symbolic x coords={1,2,3,4,5,6,7,8,9,$\geq$10},
 symbolic x coords={0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7,7.5,8,8.5,9,9.5,$\geq$10,10.5},
	xtick=data,
	%grid=both,
	xlabel = $i$,
	ylabel = $\text{Pr}\left(i+1>\Lambda\geq i\right)$,
	ymin=0,
	ymax=1,
 tick align=inside,
 xtick style={/pgfplots/major tick length=0pt, },
    extra x ticks={0.5,...,10.5},
    extra x tick labels=\empty,
    extra x tick style={
    grid=major,
    xtick style={/pgfplots/major tick length=0pt,},
    },
    xmin = 0.5,
    xmax = 10.5,
	]
	\addplot[fill=brown,brown] table[x=e,y=n]{e n
1 0.45413
2 0.10969
3 0.066754
4 0.047909
5 0.035823
6 0.028121
7 0.022444
8 0.01922
9 0.015816
$\geq$10 0.2001
	};\addlegendentry{$E_b/N_0={2}~\text{dB}$}
	
	\addplot[fill=red!80!white,red!80!white] table[x=e,y=n]{e n
1 0.84158
2 0.065813
3 0.028324
4 0.015415
5 0.010114
6 0.0071199
7 0.0050587
8 0.0038656
9 0.0030208
$\geq$10 0.019686
	};\addlegendentry{$E_b/N_0={3}~\text{dB}$}
	
	\addplot[fill=blue,blue] table[x=e,y=n]{e n
1 0.98664
2 0.0085768
3 0.0023237
4 0.00097031
5 0.00049246
6 0.00028627
7 0.00018156
8 0.00012022
9 8.3132e-05
$\geq$10 0.00032138
	};\addlegendentry{$E_b/N_0={4}~\text{dB}$}
	
	
	\end{axis}
	\end{tikzpicture}


==> figures/dRMk219n256.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
	\begin{semilogyaxis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.6in,
		grid=both,
xmin = 3.5,
xmax = 5.5,
        legend style={at={(0.818,0.65)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=1e3,
		%ytick = {10,100,1000,10000,100000,1000000}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
3.00    115.279784
3.25    61.297753
3.50    25.046607
3.75    11.075676
4.00    4.755738
4.25    2.337769
4.50 	1.476555
4.75 	1.174419  
5.00 	1.066131 
5.25 	1.025320
5.50    1.015320
};\addlegendentry{\scriptsize{dRM, ANV}}
%double check 5.5 point
\end{semilogyaxis}
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend style={at={(1,1)},anchor=north east},
%legend style={at={(0,0.3)},anchor=south west},
legend columns=1,
%legend pos=south west,
legend cell align=left,
ymin=0.0000001,
ymax=0.1,
width=3.25in,
height=2.6in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
%grid=both,
xmin = 3.5,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
3.000000        0.194175
3.250000        0.089686
3.500000        0.040568
3.750000        0.018399
4.000000        0.006652
4.250000        0.002586
4.500000        0.000876
4.750000        0.000243
5.000000        0.000071
5.250000        0.000021
5.500000        0.000005
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer 
 3.000000        0.129702
 3.250000        0.065274
 3.500000        0.028043
 3.750000        0.007211
 4.000000        0.002282
 4.250000        0.000693
4.500000        0.000160
4.750000        0.000028
5.000000        0.00000456
5.250000        0.000000897
5.500000        0.00000023
};\addlegendentry{\scriptsize{dRM, \ac{SCOS}}} %200

\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
3.000000        0.144300
3.500000        0.029369
4.000000        0.003154
4.500000        0.000162
}; \addlegendentry{5G polar}
\fi


\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
3.000000        0.129702
 3.250000        0.065274
 3.500000        0.028043
 3.750000        0.007211
 4.000000        0.002282
 4.250000        0.000693
4.500000        0.000160
4.750000        0.000028
5.000000        0.00000456
5.250000        0.000000897
5.500000        0.00000023
};\addlegendentry{\scriptsize{dRM, \ac{ML}}}%\addlegendentry{\ac{ML}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
3.000000        0.211070036594603
3.250000        0.094692211832993
3.500000        0.036898587538416
3.750000        0.011783037027200
4.000000        0.003050180352426
4.250000        0.000637917301447
4.500000        0.000118634699353
4.750000        0.000016996107601
5.000000        0.000002149996985
5.200000        4.067531259731501e-07
};%\addlegendentry{\scriptsize{RCU} \textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot}$} \scriptsize{MC}}
\addlegendentry{\scriptsize{RCU}}

\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
3.000000        0.124711025104398
3.250000        0.054028791863790
3.500000        0.019552195893720
3.750000        0.005509826303602
4.000000        0.001314906253573
4.250000        0.000240735350974
4.500000        0.000036481729610
4.750000        0.000004084765016
5.000000        0.000000328290608
5.250000        0.000000020195274
5.500000        0.000000001027146
};%\addlegendentry{\scriptsize{MC}}
\fi
\end{semilogyaxis}

\end{tikzpicture}

==> figures/dRMk22n64.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend pos = south west,
legend style={at={(1,1)},anchor=north east},
%legend style={at={(0.05,0.22)},anchor=south west},
legend columns=1,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.25in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.5,
xmax = 5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
1.00       0.083472  
1.50       0.054318    
2.00       0.018997    
2.50       0.008547    
3.00       0.002805    
3.50       0.000760    
4.00       0.000200   
4.50       0.000037
5.00       0.0000052
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
1.00       0.0845959596    
1.50       0.0329081633    
2.00       0.0138020833    
2.50       0.00523316062    
3.00       0.0013486911    
3.50       0.000340512821    
4.00       0.0000898876404    
4.50       1.00597959e-5
5.00       1.30353673e-6
};\addlegendentry{\scriptsize{dRM, \ac{SCOS}}} %10



\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
1.000000        0.068027        0.068027
1.250000        0.049213        0.049213
1.500000        0.032227        0.032227
1.750000        0.023458        0.023458
2.000000        0.016252        0.016252
2.250000        0.010188        0.010188
2.500000        0.004355        0.004355
2.750000        0.003217        0.003217
3.000000        0.001817        0.001817
3.250000        0.000771        0.000771
3.500000        0.000456        0.000456
3.750000        0.000182        0.000182
4.000000        0.000073        0.000073
}; \addlegendentry{5G polar}
\fi

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
1.00       0.083750    
1.50       0.032250    
2.00       0.013250    
2.50       0.005050    
3.00       0.001288    
3.50       0.000332    
4.00       0.000080    
4.50       9.758002e-06
5.00       1.277466e-06
};\addlegendentry{\scriptsize{dRM, \ac{ML}}}%\addlegendentry{\ac{ML}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.115886366213589
1.250000000000000   0.078306841497885
1.500000000000000   0.051426139481015
1.750000000000000   0.032269957928044
2.000000000000000   0.019472109272230
2.250000000000000   0.011188471710953
2.500000000000000   0.006113042960368
2.750000000000000   0.003173399363903
3.000000000000000   0.001565244822178
3.250000000000000   0.000734380896523
3.500000000000000   0.000325357361175
3.750000000000000   0.000138096889336
4.000000000000000   0.000056022452290
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{\scriptsize{RCU}}

\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.052903460904628
1.250000000000000   0.035145236467626
1.500000000000000   0.022210184271568
1.750000000000000   0.013352361914147
2.000000000000000   0.007618849790983
2.250000000000000   0.004104181916534
2.500000000000000   0.002065410610819
2.750000000000000   0.000982545556643
3.000000000000000   0.000429914019438
3.250000000000000   0.000175584885934
3.500000000000000   0.000065879710483
3.750000000000000   0.000022622164883
4.000000000000000   0.000007116760738
4.250000000000000   0.000001994643423
4.500000000000000   0.000000502770478
};\addlegendentry{\scriptsize{MC}}
\fi
\end{semilogyaxis}


	\begin{axis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.1in,
		%grid=both,
		xmin = 1.5,
		xmax = 5,
%        legend style={at={(0.825,0.775)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
  legend style={at={(1,0.62)},anchor=north east,cells={align=left}},
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=2e0,
		ytick = {1,1.2,1.4,1.6,1.8,2}
		]

\addplot[red, dashed, mark = *, mark options = solid]
table[x=snr,y=fer]{snr fer
1.00     2.461620
1.50     1.926933
2.00     1.538337
2.50     1.275753
3.00     1.127301
3.50     1.052523
4.00     1.019462
4.50     1.006239
5.00     1.001712
};\addlegendentry{\scriptsize{dRM, ANV}} %10

\end{axis}

\end{tikzpicture}

==> figures/dRMk29n128.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize

\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend pos = south west,
%legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.25in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
0.000000        0.219298
0.250000        0.149477
0.500000        0.096432
0.750000        0.068353
1.000000        0.043234
1.250000        0.034566
1.500000        0.019755
1.750000        0.010401
2.000000        0.005155
2.250000        0.002992
2.500000        0.001832
2.750000        0.000853
3.000000        0.000320
3.250000        0.000150
3.500000        0.000058
3.750000        0.000022
4.000000        0.00000825
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
1.00      0.0301630435    
1.50      0.0110526316     
2.00      0.00283163265     
2.50      0.000546     
3.00      0.000088    
3.50      9.28995811e-6
4.00      9.868551e-07
};\addlegendentry{\scriptsize{dRM, \ac{SCOS}}} %100

\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
0.000000        0.174216
0.250000        0.120773
0.500000        0.094877
0.750000        0.056370
1.000000        0.031270
1.250000        0.020165
1.500000        0.012579
1.750000        0.006680
2.000000        0.002993
2.250000        0.001471
2.500000        0.000558
2.750000        0.000269
3.000000        0.000106
3.250000        0.000041
}; \addlegendentry{5G polar}
\fi
\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
1.00      0.027750    
1.25      0.016375    
1.50      0.010500    
1.75      0.005150    
2.00      0.002775    
2.50      0.000546     
3.00      0.000088    
3.50      9.10415895e-6
3.75      3.006253e-06
4.00      9.868551e-07
};\addlegendentry{\scriptsize{dRM, \ac{ML}}} %\addlegendentry{\ac{ML}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.039152844678578
1.500000000000000   0.012228701907241
2.000000000000000   0.002977879167160
2.500000000000000   0.000533596547898
3.000000000000000   0.000069597916723
3.500000000000000   0.000006456518156
4.000000000000000   0.000000420982928
};\addlegendentry{\scriptsize{RCU}}
%\addlegendentry{\scriptsize{RCU}}
\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.020214608468507
1.500000000000000   0.005882407377661
2.000000000000000   0.001289408766976
2.500000000000000   0.000199851124768
3.000000000000000   0.000020634040209
3.500000000000000   0.000001374369964
4.000000000000000   0.000000054707087
};%\addlegendentry{\scriptsize{MC}}
\fi
\end{semilogyaxis}

	\begin{axis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.1in,
		%grid=both,
xmin = 1,
xmax = 4,
        %legend style={at={(1,0.665)},anchor=north east},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
  legend style={at={(1,0.62)},anchor=north east,cells={align=left}},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=0, ymax=2e1,
		ytick = {1,4,8,12,16,20}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
1.00      17.923721
1.50      9.555017
2.00      5.298481
2.50      3.025463 
3.00      1.852629 
3.50      1.342139
4.00      1.130070
};\addlegendentry{\scriptsize{dRM, ANV}}

\end{axis}

\end{tikzpicture}

==> figures/dRMk37_N256.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend pos = south west,
%legend style={at={(0,0)},anchor=south west},
legend columns=1,
legend cell align=left,
ymin=0.0000001,
ymax=0.1,
width=3.25in,
height=2.6in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0.5,
xmax = 3.25,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
0.000000        0.105042        0.105042
0.250000        0.082919        0.082919
0.500000        0.053362        0.053362
0.750000        0.028450        0.028450
1.000000        0.021026        0.021026
1.250000        0.008713        0.008713
1.500000        0.005912        0.005912
1.750000        0.002142        0.002142
2.000000        0.001168        0.001168
2.250000        0.000518        0.000518
2.500000        0.000193        0.000193
2.750000        0.000063        0.000063
3.000000        0.000026        0.000026
3.250000        0.000011        0.000011
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
0.000000        0.090827
0.250000        0.053821
0.500000        0.035361
0.750000        0.020076
1.00    0.009446  
1.25    0.004708  
1.50    0.002273  
1.75    0.000929  
2.00    0.000354  
2.25    0.000134  
2.50    0.00004288
2.75    0.00001063
3.00    0.00000241
3.25    0.00000055
};\addlegendentry{\scriptsize{dRM, SCOS}}
% 3.250000        0.000001        0.000001        40      40      72373916        11.570512       18302.940863    18989.603162    21960.568385    297176.540378   23595.246791 seconds (27.10 G allocations: 1.747 TiB, 0.49% gc time, 0.00% compilation time)

\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
0.000000        0.081169
0.250000        0.076220
0.500000        0.044524
0.750000        0.021645
1.000000        0.014543
1.250000        0.008550
1.500000        0.003006
1.750000        0.001295
2.000000        0.000693
2.250000        0.000225
2.500000        0.000088
}; \addlegendentry{5G polar}
\fi


\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
0.000000        0.090827
0.250000        0.053821
0.500000        0.035361
0.750000        0.020076
1.00    0.009446  
1.25    0.004667  
1.50    0.002227  
1.75    0.000875  
2.00    0.000337  
2.25    0.000131  
2.50    0.00004288
2.75    0.00001042
3.00    0.00000236
3.25    0.00000055
};\addlegendentry{\scriptsize{dRM, \ac{ML}}}%\addlegendentry{\ac{ML}}
%3.25    8.98871274E-7

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
0.000000000000000   0.119998128089523
0.250000000000000   0.074639000838171
0.500000000000000   0.043916599173199
0.750000000000000   0.024031092477856
1.000000000000000   0.012319325413008
1.500000000000000   0.002540258823345
2.000000000000000   0.000363271361524
2.500000000000000   0.000034162681044
3.000000000000000   0.000002007804938
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{\scriptsize{RCU}}

\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
0.000000000000000   0.072500305774611
0.250000000000000   0.044786249195379
0.500000000000000   0.025905885946289
0.750000000000000   0.013892880023224
1.000000000000000   0.006787981604876
1.250000000000000   0.003150247958208
1.500000000000000   0.001318142775469 
1.750000000000000   0.000492053012025
2.000000000000000   0.000167798618724
2.500000000000000   0.000013423720919
3.000000000000000   0.000000621987691
3.500000000000000   0.000000016051681
};\addlegendentry{\scriptsize{MC}}

\end{semilogyaxis}
	\begin{semilogyaxis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.6in,
		%grid=both,
xmin = 0.5,
xmax = 3.25,
%        legend style={at={(0.825,0.775)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=1e3,
		%ytick = {10,100,1000,10000,100000,1000000}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
0.000000       829.421038
0.250000    743.953567
0.500000    724.071748
0.750000    676.761585
1.00    622.425858
1.25    587.860770
1.50    550.256064
1.75    476.064335
2.00    339.352031
2.25    185.839074
2.50    80.409015
2.75    34.919000
3.00    18.724190
3.25    11.570512
};\addlegendentry{\scriptsize{dRM, ANV}}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/dRMk42n64.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend style={at={(0.05,0.22)},anchor=south west},
legend style={at={(1,1)},anchor=north east},
legend columns=1,
%legend pos = south west,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.25in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2.5,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
2.000000        0.124069
2.250000        0.074683
2.500000        0.051230
2.750000        0.033967
3.000000        0.016975
3.250000        0.009857
3.500000        0.005790
3.750000        0.003280
4.000000        0.001384
4.250000        0.000626
4.500000        0.000258
4.750000        0.000120
5.000000        0.000052
5.250000        0.000016
5.500000        0.00000627
5.750000        0.00000162
};\addlegendentry{\scriptsize{RM, ML}}
\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
1.00      0.31505102    
1.50      0.18877551    
2.00      0.0979591837    
2.50      0.0369897959   
3.00      0.0119525253    
3.50      0.00325520833    
4.00      0.000751041667    
4.50      0.00012371134    
5.00      1.7182134E-5
5.50      1.822290e-06
5.75      5.102457e-07
};\addlegendentry{\scriptsize{\ac{dRM}, \ac{SCOS}}} %10
\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
2.000000        0.087108
2.250000        0.053706
2.500000        0.035398
2.750000        0.024606
3.000000        0.012598
3.250000        0.005813
3.500000        0.004142
3.750000        0.001720
4.000000        0.001013
4.250000        0.000310
4.500000        0.000127
4.750000        0.000064
5.000000        0.000022
}; \addlegendentry{5G polar}
\fi

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
1.00      0.308500    
1.25      0.233500    
1.50      0.185000    
1.75      0.132750    
2.00      0.096000    
2.25      0.054250    
2.50      0.036250    
2.75      0.022875    
3.00      0.011750    
3.25      0.005750    
3.50      0.003125    
3.75      0.001486    
4.00      0.000721    
4.25      0.000298    
4.50      0.000120    
4.75      4.355401e-05
5.00      1.666667e-05
5.25      5.299979e-06
5.50      1.822290e-06
5.75      5.102457e-07
};\addlegendentry{\scriptsize{\ac{dRM}, \ac{ML}}}%\addlegendentry{\ac{ML}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
2.000000000000000   0.144639812349844
2.250000000000000   0.090642547980369
2.500000000000000   0.052949069328249
2.750000000000000   0.029791714731050
3.000000000000000   0.015903182473044
3.250000000000000   0.007915937963532
3.500000000000000   0.003682068501351
3.750000000000000   0.001644281764168
4.000000000000000   0.000698260209342
4.250000000000000   0.000280750003005
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{\scriptsize{RCU}}

\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.500000000000000   0.147452779983168
1.750000000000000   0.099605303062546
2.000000000000000   0.063264283156456
2.250000000000000   0.038245011522157
2.500000000000000   0.021345345300542
2.750000000000000   0.011180443013684
3.000000000000000   0.005401567539382
3.250000000000000   0.002432930813706
3.500000000000000   0.000981803398714
3.750000000000000   0.000366177616261
4.000000000000000   0.000122583371924
4.250000000000000   0.000037236255019
4.500000000000000   0.000009982227196
4.750000000000000   0.000002353618632
5.000000000000000   0.000000256163525
};\addlegendentry{\scriptsize{MC}}
\fi

\end{semilogyaxis}
	\begin{axis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.1in,
		%grid=both,
xmin = 2.5,
xmax = 5.5,
 %       legend style={at={(0.825,0.775)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
  legend style={at={(1,0.62)},anchor=north east,cells={align=left}},
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=2e0,
		ytick = {1,1.2,1.4,1.6,1.8,2}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
1.00      3.468700
1.50      2.621128
2.00      1.970037
2.50      1.535428
3.00      1.230723
3.50      1.087558
4.00      1.030826
4.50      1.008787
5.00      1.002071
5.50      1.000413
5.75      1.000165
};\addlegendentry{\scriptsize{dRM, ANV}}

\end{axis}

\end{tikzpicture}

==> figures/dRMk466n512.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
	\begin{semilogyaxis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		legend pos = north east,
width=3.25in,
height=2.6in,
		%grid=both,
xmin = 4.0,
xmax = 5.5,
        %legend style={at={(0.785,0.67)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
        grid=both,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=1e3,
		%ytick = {10,100,1000,10000,100000,1000000}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
4.00 	375.127783
4.25 	126.524038 
4.50 	33.133494
4.75 	8.583325  
5.00 	2.593536  
5.25 	1.387465  
5.50 	1.116407
};\addlegendentry{\scriptsize{dRM, ANV}}
%double check 5.5 point
\end{semilogyaxis}
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend pos = south west,
%legend style={at={(1,1)},anchor=north east},
legend columns=1,
legend cell align=left,
ymin=0.0000001,
ymax=0.1,
width=3.25in,
height=2.6in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
%grid=both,
xmin = 4.0,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
4.000000        0.052690
4.500000        0.006101
5.000000        0.000304
5.500000        0.000017
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer 
4.00 	0.035625   
4.25 	0.009956   
4.50 	0.001950  
4.75 	0.000325  
5.00 	4.47771486e-5
5.25 	4.50127008e-6
5.50 	4.42086358e-7
};\addlegendentry{\scriptsize{dRM, \ac{SCOS}}} %5000 with logN memory

\iffalse
\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer 
 4.00 	0.036140   
4.25 	0.0080   
4.50 	0.001711  
4.75 	0.000262  
5.00 	0.000026
5.25 	0.00000283
5.50 	0.00000035
};\addlegendentry{\scriptsize{RM, \ac{SCOS}}} %5000 with enough memory 
\fi
\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
4.00 	0.033125   
4.25 	0.007639   
4.50 	0.001635  
4.75 	0.000242  
5.00 	0.00002305
5.25 	0.00000264
5.50 	0.00000033
};\addlegendentry{\scriptsize{dRM, \ac{ML}}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
4.000000000000000   0.045240299409712
4.250000000000000   0.011235850150427
4.500000000000000   0.001912491564970
4.750000000000000   0.000264390836575
5.000000000000000   0.000024939461958
5.250000000000000   0.000001424893091
5.500000000000000   0.000000088636677
};%\addlegendentry{\scriptsize{RCU} \textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot}$} \scriptsize{MC}}
\addlegendentry{\scriptsize{RCU}}

\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
4.000000000000000   0.027947076132910
4.250000000000000   0.006218693209061
4.500000000000000   0.000943247484982
4.750000000000000   0.000105346874745
5.000000000000000   0.000007912796122
5.250000000000000   0.000000349798512
5.500000000000000   0.000000011552355
};%\addlegendentry{MC}
\fi

\end{semilogyaxis}

\end{tikzpicture}

==> figures/dRMk99n128.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
%legend pos=south west,
legend style={at={(1,1)},anchor=north east},
legend columns=1,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.25in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 3,
xmax = 5.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]
\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
1.000000        0.724638  
1.250000        0.609756  
1.500000        0.505051  
1.750000        0.418410  
2.000000        0.284091  
2.250000        0.210084  
2.500000        0.143266  
2.750000        0.071480  
3.000000        0.055804  
3.250000        0.026110  
3.500000        0.012243  
3.750000        0.005621  
4.000000        0.002578  
4.250000        0.000947  
4.500000        0.000377  
4.750000        0.000127  
5.000000        0.000037  
5.250000        0.0000116 
5.500000        0.00000293
};\addlegendentry{\scriptsize{RM, ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer 
2.25      0.150250     
2.50      0.096250     
3.00      0.029250     
3.50      0.005700    
4.00      0.000694    
4.50  	  6.561680e-05
5.00  	  4.162504e-06
5.50  	  3.104857e-07
};\addlegendentry{\scriptsize{dRM, \ac{SCOS}}} %200

\iffalse
\addplot[yellow, mark = o]
table[x=snr,y=fer]{snr fer
2.500000        0.115340
2.750000        0.059418
3.000000        0.029087
3.250000        0.013609
3.500000        0.005810
3.750000        0.002055
4.000000        0.000776
4.250000        0.000264
4.500000        0.000075
}; \addlegendentry{5G polar}
\fi

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
2.25      0.150250     
2.50      0.096250     
3.00      0.029250     
3.50      0.005700    
4.00      0.000694    
4.50  	  6.561680e-05
5.00  	  4.162504e-06
5.50  	  3.104857e-07
};\addlegendentry{\scriptsize{dRM, \ac{ML}}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
2.500000000000000   0.152477613892065
2.750000000000000   0.078743804410255
3.000000000000000   0.037115035717574
3.250000000000000   0.015993086140909
3.500000000000000   0.005991806919906
3.750000000000000   0.002062012532753
4.000000000000000   0.000620769214744
4.250000000000000   0.000176584839303
4.500000000000000   0.000042820344892
4.750000000000000   0.000010636837909
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{\scriptsize{RCU}}

\iffalse
\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
2.500000000000000   0.077896247754984
2.750000000000000   0.039592572960170
3.000000000000000   0.017740904198834
3.250000000000000   0.006990837279506
3.500000000000000   0.002390589537915
3.750000000000000   0.000704436775810
4.000000000000000   0.000180479201611
4.250000000000000   0.000040158676992
4.500000000000000   0.000007280101862
4.750000000000000   0.000001104532355
5.000000000000000   0.000000135324255
5.250000000000000   0.000000013735585
};\addlegendentry{\scriptsize{MC}}
\fi

\end{semilogyaxis}
	\begin{axis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.1in,
		%grid=both,
xmin = 3,
xmax = 5.5,
legend style={at={(1,0.62)},anchor=north east,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1, ymax=4e0,
		ytick = {1,1.6,2.2,2.8,3.4,4}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
2.50      8.082700  
3.00      3.569640  
3.50      1.745962 
4.00      1.190449 
4.50  	  1.042782
5.00  	  1.008514
5.50  	  1.001391
};\addlegendentry{\scriptsize{dRM, ANV}}

\end{axis}
\end{tikzpicture}

==> figures/dRMpolark154n256.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend pos = south west,
%legend style={at={(0,0)},anchor=south west},
legend cell align=left,
ymin=0.0000001,
ymax=0.1,
width=3.25in,
height=2.6in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.5,
xmax = 3.5,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
1.000000        0.279202
1.500000        0.080386
2.000000        0.012806
2.500000        0.001983
3.000000        0.000168
3.500000        0.000016
};\addlegendentry{\scriptsize{RM-p., ML}}

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
1.000000        0.250627     
1.250000        0.136799     
1.500000        0.047642     
1.750000        0.022085     
2.000000        0.007084     
2.250000        0.001787     
2.500000        0.000552     
2.750000        0.000093     
3.000000        0.000020     
3.250000        0.00000408   
3.500000        0.00000056889
};\addlegendentry{\scriptsize{dRM-p., \ac{SCOS}}}

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
1.00   0.210526
1.25   0.127223
1.50   0.045260
1.75   0.020981
2.00   0.006591
2.25   0.001655
2.50   0.000381
2.75   0.000070
3.00   0.00001338
3.25   0.00000355
3.50   0.000000534759
};\addlegendentry{\scriptsize{dRM-p., \ac{ML}}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000   0.281811597217360
1.500000   0.059757617047152
1.750000   0.021787891578998
2.000000   0.006164860529908
2.250000   0.001447497327921
2.500000   0.000267034704852
2.750000   0.000038281156687
3.000000   0.000004237053290
3.250000   0.000000361836078
3.500000   0.000000022242626
};\addlegendentry{\scriptsize{RCU} \textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot}$} \scriptsize{MC}}

\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.189108162000019
1.250000000000000   0.091949523847831
1.500000000000000   0.038472876420095
1.750000000000000   0.013630064420632
2.000000000000000   0.003764763316368
2.250000000000000   0.000784435440668
2.500000000000000   0.000146821299603
2.750000000000000   0.000017424951529
3.000000000000000   0.000001717851313
3.250000000000000   0.000000114536883
3.500000000000000   0.000000006313519
};%\addlegendentry{MC}

\end{semilogyaxis}
	\begin{semilogyaxis}[
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.25in,
height=2.6in,
		%grid=both,
xmin = 1.5,
xmax = 3.5,
%legend style={at={(0.785,0.67)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=1e0, ymax=1e3,
		%ytick = {10,100,1000,10000,100000,1000000}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
1.250000        1507.919529
1.500000        799.158483 
1.750000        415.503528 
2.000000        196.295577 
2.250000        71.604317  
2.500000        24.860250  
2.750000        7.850612   
3.000000        2.842904   
3.250000        1.477260   
3.500000        1.128762
};\addlegendentry{\scriptsize{dRM-p., ANV}}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/dfpolar_PM.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
%legend style={at={(1,1)},anchor=north east},
ymin=0,
ymax=0.09,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
xtick={0,5,...,50},
grid=both,
xmin = 0,
xmax = 50,
xlabel = $M\left(u^N\right)$,
ylabel = Empirical PDF
%xtick=data
]

\addplot[red,thick,each nth point=1]
table[x=snr,y=fer]{snr fer
	4.5 3.937e-06
	5.008 1.7717e-05
	5.516 3.7402e-05
	6.024 5.315e-05
	6.532 0.0001752
	7.04 0.00037795
	7.548 0.0006752
	8.056 0.0012126
	8.564 0.0019173
	9.072 0.0029154
	9.58 0.0043917
	10.088 0.0061732
	10.596 0.0083346
	11.104 0.011596
	11.612 0.014433
	12.12 0.01811
	12.628 0.022766
	13.136 0.027742
	13.644 0.031711
	14.152 0.037126
	14.66 0.042079
	15.168 0.047419
	15.676 0.052772
	16.184 0.056998
	16.692 0.060994
	17.2 0.06436
	17.708 0.068354
	18.216 0.071431
	18.724 0.072797
	19.232 0.073665
	19.74 0.07428
	20.248 0.073201
	20.756 0.072776
	21.264 0.071417
	21.772 0.070028
	22.28 0.06737
	22.788 0.064431
	23.296 0.062002
	23.804 0.058547
	24.312 0.055217
	24.82 0.051171
	25.328 0.047766
	25.836 0.044037
	26.344 0.039906
	26.852 0.036752
	27.36 0.033661
	27.868 0.030234
	28.376 0.027197
	28.884 0.023583
	29.392 0.021573
	29.9 0.019181
	30.408 0.016947
	30.916 0.015
	31.424 0.012915
	31.932 0.011522
	32.44 0.0096673
	32.948 0.0084154
	33.456 0.0073701
	33.964 0.0064587
	34.472 0.0055394
	34.98 0.0046713
	35.488 0.004
	35.996 0.0034213
	36.504 0.0029744
	37.012 0.0022579
	37.52 0.0018799
	38.028 0.0016457
	38.536 0.001435
	39.044 0.0011732
	39.552 0.00096457
	40.06 0.00081693
	40.568 0.00062992
	41.076 0.00052559
	41.584 0.0004311
	42.092 0.00035236
	42.6 0.00032874
	43.108 0.00025787
	43.616 0.00019291
	44.124 0.0001811
	44.632 8.2677e-05
	45.14 8.4646e-05
	45.648 6.1024e-05
	46.156 7.874e-05
	46.664 3.937e-05
	47.172 5.1181e-05
	47.68 2.5591e-05
	48.188 2.9528e-05
	48.696 1.7717e-05
	49.204 1.1811e-05
	49.712 2.3622e-05
	50.22 1.5748e-05
	50.728 1.378e-05
	51.236 5.9055e-06
	51.744 9.8425e-06
	52.252 1.9685e-06
	52.76 1.9685e-06
	53.268 1.9685e-06
	53.776 0
	54.284 1.9685e-06
	54.792 1.9685e-06
	55.3 0
	
};\addlegendentry{no approx.}

\addplot[blue,thick,each nth point=2]
table[x=snr,y=fer]{snr fer
	0 0.001643
	0.437 0.002778
	0.874 0.0046659
	1.311 0.0071899
	1.748 0.010387
	2.185 0.014114
	2.622 0.018254
	3.059 0.023183
	3.496 0.028588
	3.933 0.0337
	4.37 0.039341
	4.807 0.04586
	5.244 0.050435
	5.681 0.056446
	6.118 0.061201
	6.555 0.066089
	6.992 0.069796
	7.429 0.073314
	7.866 0.076053
	8.303 0.078675
	8.74 0.079719
	9.177 0.08122
	9.614 0.080799
	10.051 0.081057
	10.488 0.080153
	10.925 0.077897
	11.362 0.076657
	11.799 0.072856
	12.236 0.070668
	12.673 0.068167
	13.11 0.064941
	13.547 0.061497
	13.984 0.05719
	14.421 0.054027
	14.858 0.050549
	15.295 0.047121
	15.732 0.043009
	16.169 0.039728
	16.606 0.036281
	17.043 0.033558
	17.48 0.03065
	17.917 0.02759
	18.354 0.024522
	18.791 0.022229
	19.228 0.020018
	19.665 0.017927
	20.102 0.015867
	20.539 0.014066
	20.976 0.01246
	21.413 0.011275
	21.85 0.0097963
	22.287 0.0084073
	22.724 0.0075629
	23.161 0.0065904
	23.598 0.0058124
	24.035 0.005
	24.472 0.0043753
	24.909 0.0037071
	25.346 0.0033593
	25.783 0.0027689
	26.22 0.0023822
	26.657 0.0020618
	27.094 0.0017551
	27.531 0.0015057
	27.968 0.0012952
	28.405 0.0010481
	28.842 0.00091533
	29.279 0.00073913
	29.716 0.00063844
	30.153 0.00051945
	30.59 0.00043707
	31.027 0.00035011
	31.464 0.00027918
	31.901 0.00024027
	32.338 0.00025858
	32.775 0.00016705
	33.212 0.00018993
	33.649 0.00012815
	34.086 0.00012357
	34.523 0.00010526
	34.96 8.9245e-05
	35.397 4.5767e-05
	35.834 5.2632e-05
	36.271 3.8902e-05
	36.708 2.5172e-05
	37.145 2.9748e-05
	37.582 1.373e-05
	38.019 1.373e-05
	38.456 2.746e-05
	38.893 9.1533e-06
	39.33 1.6018e-05
	39.767 1.373e-05
	40.204 2.2883e-06
	40.641 2.2883e-06
	41.078 1.1442e-05
	41.515 0
	41.952 2.2883e-06
	42.389 2.2883e-06
	42.826 2.2883e-06
	43.263 0
	43.7 0
	
};\addlegendentry{min-sum approx.}


\end{axis}
\end{tikzpicture}


==> figures/pack64n128PMmax.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0,0)},anchor=south west},
legend pos=south west,
legend columns=1,
legend cell align=left,
ymin=0.0001,
ymax=0.4,
width=3.25in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.0,
xmax = 4.0,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
1 0.412
1.25 0.3305
1.5 0.229
1.75 0.144
2 0.088
2.25 0.05425
2.5 0.035
2.75 0.02
3 0.0094091
3.25 0.0047778
3.5 0.0019057
3.75 0.00073529
4 0.00027701
};\addlegendentry{$M_\text{max}=\infty$}

% \addplot[black, mark = square]
% table[x=snr,y=fer]{snr fer
% 	0 0.8055
% 	0.25 0.708
% 	0.5 0.635
% 	0.75 0.5025
% 	1 0.4095
% 	1.25 0.3025
% 	1.5 0.196
% 	1.75 0.137
% 	2 0.091167
% 	2.25 0.055
% 	2.5 0.038429
% 	2.75 0.023955
% 	3 0.015688
% 	3.25 0.0093889
% 	3.5 0.0056778
% };\addlegendentry{\ac{SCOS}, $\lambda_\text{max}=5\lambda_\text{SC}$, $\text{PM}_\text{max}=25$}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1 0.3355
1.25 0.266
1.5 0.19
1.75 0.128
2 0.08225
2.25 0.044833
2.5 0.026
2.75 0.014
3 0.0066875
3.25 0.0028571
3.5 0.00096154
3.75 0.00036679
4 0.0001073
};\addlegendentry{$M_\text{max}=35$}

\addplot[brown, mark = x]
table[x=snr,y=fer]{snr fer
1 0.3425
1.25 0.2565
1.5 0.196
1.75 0.142
2 0.08535
2.25 0.053167
2.5 0.035667
2.75 0.018417
3 0.0085833
3.25 0.0046818
3.5 0.001627
3.75 0.00055866
4 0.00017857
};\addlegendentry{$M_\text{max}=50$}

\addplot[black, mark = +]
table[x=snr,y=fer]{snr fer
1 0.319
1.25 0.252
1.5 0.176
1.75 0.1225
2 0.08675
2.25 0.05775
2.5 0.040333
2.75 0.026875
3 0.016
3.25 0.0092273
3.5 0.0068667
3.75 0.0035893
4 0.0018518
};\addlegendentry{$M_\text{max}=25$}

\iffalse
\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.143839366949861
1.250000000000000   0.082213310092274
1.500000000000000   0.042497569653307
1.750000000000000   0.019950901922751
2.000000000000000   0.008586425015708
2.250000000000000   0.003223271460151
2.500000000000000   0.001100579891236
2.750000000000000   0.000330079099603
3.000000000000000   0.000086745193797
3.250000000000000   0.000019995279927
3.500000000000000   0.000004066498212
3.750000000000000   0.000000708069023
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{RCU}

\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.084450067574090
1.250000000000000   0.046789395657259
1.500000000000000   0.023247677313516
1.750000000000000   0.010448670867371
2.000000000000000   0.004249278249449
2.250000000000000   0.001546310966604
2.500000000000000   0.000484410332805
2.750000000000000   0.000130900052036
3.000000000000000   0.000029657241148
3.250000000000000   0.000005796169358
3.500000000000000   0.000000972556776
};\addlegendentry{MC}
\fi
\end{semilogyaxis}

\end{tikzpicture}

==> figures/pack64n128PMmaxANV.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
width=3.25in,
height=1.5in,
%legend style={at={(1,1)},anchor=north east},
ymin=1,
ymax=5,
grid=both,
xmin = 1,
xmax = 4,
xlabel = $E_\text{b}/N_0\ \text{in dB}$,
ylabel = {$\mathbb{E}\left[\Lambda\right]$},
xtick={1,1.5,2,2.5,3,3.5,4}
]
%set(gca, 'YTickLabel', [1,2,3,4,5]);
\addplot[black, mark = +, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.4516
1.25 4.1554
1.5 3.7927
1.75 3.346
2 2.8746
2.25 2.4682
2.5 2.1414
2.75 1.7861
3 1.5044
3.25 1.2962
3.5 1.1744
3.75 1.0963
4 1.0506
};\addlegendentry{$M_\text{max}=25$}

\addplot[red, mark = o, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.5008
1.25 4.1815
1.5 3.8308
1.75 3.4375
2 3.0013
2.25 2.4949
2.5 2.161
2.75 1.7834
3 1.5367
3.25 1.3314
3.5 1.1937
3.75 1.1094
4 1.0561
};\addlegendentry{$M_\text{max}=\infty$}

\addplot[brown, mark = x, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.4463
1.25 4.1388
1.5 3.7876
1.75 3.4523
2 2.9205
2.25 2.513
2.5 2.1693
2.75 1.793
3 1.5231
3.25 1.3319
3.5 1.1898
3.75 1.1058
4 1.0552
};\addlegendentry{$M_\text{max}=50$}

\addplot[blue, mark = square, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.4742
1.25 4.1769
1.5 3.8038
1.75 3.3113
2 2.931
2.25 2.5124
2.5 2.1198
2.75 1.7781
3 1.5189
3.25 1.3131
3.5 1.1875
3.75 1.1037
4 1.0542
};\addlegendentry{$M_\text{max}=35$}

\end{axis}

\end{tikzpicture}

==> figures/pack64n128robust.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0,0)},anchor=south west},
legend pos=south west,
legend columns=1,
legend cell align=left,
ymin=0.0001,
ymax=0.1,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1.0,
xmax = 4.0,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer 
1 0.419
1.25 0.3275
1.5 0.249
1.75 0.1725
2 0.111
2.25 0.06825
2.5 0.0465
2.75 0.027
3 0.013688
3.25 0.0068333
3.5 0.0025769
3.75 0.0010628
4 0.00033223
};\addlegendentry{$b_i=0$} %200

\addplot[red, mark = square]
table[x=snr,y=fer]{snr fer 
1 0.412
1.25 0.3305
1.5 0.229
1.75 0.144
2 0.088
2.25 0.05425
2.5 0.035
2.75 0.02
3 0.0094091
3.25 0.0047778
3.5 0.0019057
3.75 0.00073529
4 0.00027701
};\addlegendentry{$b_i$ via \eqref{eq:bias_term}} %200

\addplot[brown, mark=o, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
	0 0.4405
	0.25 0.3175
	0.5 0.246
	0.75 0.1655
	1 0.099000
	1.25 0.061000
	1.5 0.035000
	1.75 0.017933
	2 0.008000
	2.25 0.003292
	2.5 0.001176
	2.75 0.00043668
	3 0.000138
	3.25 3.8432e-05
	3.5 1.0009e-05
	3.75 3.0e-06
	4 7.9e-07
};\addlegendentry{\ac{ML}}

\iffalse
\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.143839366949861
1.250000000000000   0.082213310092274
1.500000000000000   0.042497569653307
1.750000000000000   0.019950901922751
2.000000000000000   0.008586425015708
2.250000000000000   0.003223271460151
2.500000000000000   0.001100579891236
2.750000000000000   0.000330079099603
3.000000000000000   0.000086745193797
3.250000000000000   0.000019995279927
3.500000000000000   0.000004066498212
3.750000000000000   0.000000708069023
};%\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}
\addlegendentry{RCU}

\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.084450067574090
1.250000000000000   0.046789395657259
1.500000000000000   0.023247677313516
1.750000000000000   0.010448670867371
2.000000000000000   0.004249278249449
2.250000000000000   0.001546310966604
2.500000000000000   0.000484410332805
2.750000000000000   0.000130900052036
3.000000000000000   0.000029657241148
3.250000000000000   0.000005796169358
3.500000000000000   0.000000972556776
};\addlegendentry{MC}
\fi
\end{semilogyaxis}

\end{tikzpicture}

==> figures/pack64n128robustANV.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
width=3.5in,
height=2in,
%legend style={at={(1,1)},anchor=north east},
legend cell align=left,
ymin=1,
ymax=200,
grid=both,
xmin = 1,
xmax = 4,
xlabel = $E_\text{b}/N_0\ \text{in dB}$,
ylabel = {$\mathbb{E}\left[\Lambda\right]$},
xtick={1,1.5,2,2.5,3,3.5,4}
]
%set(gca, 'YTickLabel', [1,2,3,4,5]);
\addplot[blue, mark = square, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.5375
1.25 4.2342
1.5 3.9061
1.75 3.4649
2 3.0024
2.25 2.516
2.5 2.1786
2.75 1.8461
3 1.5511
3.25 1.344
3.5 1.2011
3.75 1.1121
4 1.0578
};\addlegendentry{$\lambda_\text{max}=5$, $b_i=0$}
\addplot[red, mark = square, dashed, mark options = solid]
table[x=snr,y=fer]{snr fer
1 4.4367
1.25 4.1614
1.5 3.8236
1.75 3.4435
2 2.9312
2.25 2.5255
2.5 2.1347
2.75 1.7909
3 1.5346
3.25 1.3259
3.5 1.1927
3.75 1.1065
4 1.0555
};\addlegendentry{$\lambda_\text{max}=5$, $b_i$ via \eqref{eq:bias_term}}

\iffalse
\addplot[brown, mark = +]
table[x=snr,y=fer]{snr fer
1 4.5008
1.25 4.1815
1.5 3.8308
1.75 3.4375
2 3.0013
2.25 2.4949
2.5 2.161
2.75 1.7834
3 1.5367
3.25 1.3314
3.5 1.1937
3.75 1.1094
4 1.0561
};%\addlegendentry{Proposed, $L=32$, $\kappa_2=12$}
\fi

\addplot[blue, mark = *, dashed] %b_i = 0
table[x=snr,y=fer]{snr fer
1.000000      172.79056
1.250000      105.35080
1.500000      64.691281
1.750000      37.307485
2.000000      22.029296
2.250000      11.541460
2.500000      6.082169 
2.750000      3.546714 
3.000000      2.186662 
3.250000      1.573250 
3.500000      1.279914 
3.750000      1.135098 
4.000000      1.064827 
};\addlegendentry{$\lambda_\text{max}=\infty$, $b_i=0$}

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
	0 460.1
	0.25 372.04
	0.5 311.22
	0.75 211.98
	1 156.06
	1.25 91.848
	1.5 61.176
	1.75 36.022
	2 20.436
	2.25 10.851
	2.5 5.8956
	2.75 3.358
	3 2.103
	3.25 1.540764
	3.5 1.264679
	3.75 1.128713
	4 1.062140
};\addlegendentry{$\lambda_\text{max}=\infty$, $b_i$ via \eqref{eq:bias_term}}

\end{semilogyaxis}

\end{tikzpicture}

==> figures/scos-tree1.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize
\draw [dashed] (0.5,4)--(0.1,3); \draw [dashed]  (0.5,4)--(0.9,3);
\draw [dashed] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [dashed] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[dashed] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [dashed] (0.1,3)--(-0.1,2); \draw [dashed]  (0.1,3)--(0.3,2);
\draw [dashed] (0.9,3)--(0.7,2); \draw [dashed]  (0.9,3)--(1.1,2);
\draw [dashed] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [dashed] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

%\node at (2.6,2) {\pgfuseplotmark{*}}; 
%\node at (2.6,1.5) {$0111$}; 

\node at (2.5,1.5) {Current most likely leaf: $0111$};
\node at (2.5,1) { };
\end{tikzpicture}

==> figures/scos-tree2.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize
\draw [dashed] (0.5,4)--(0.1,3); \draw [dashed]  (0.5,4)--(0.9,3);
\draw [red,thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [red,thick] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[red,thick] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [dashed] (0.1,3)--(-0.1,2); \draw [dashed]  (0.1,3)--(0.3,2);
\draw [dashed] (0.9,3)--(0.7,2); \draw [dashed]  (0.9,3)--(1.1,2);
\draw [dashed] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [red,thick] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);


\node at (2.5,1.5) {Current most likely leaf: $0111$};
\node at (2.5,1) {$\left\{\textcolor{red}{1},0\textcolor{red}{0},01\textcolor{red}{0},011\textcolor{red}{0}\right\}$};
\end{tikzpicture}

==> figures/scos-tree3.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize
\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [red,thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[red,thick] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [dashed] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

\node at (2.5,1.5) {Current most likely leaf: $0111$};
\node at (2.5,1) {$\mathcal{L}=\left\{01\textcolor{red}{0},\textcolor{red}{1}\right\}$};
\end{tikzpicture}

==> figures/scos-tree4.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize
\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [red,thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[red,thick] (2.75,6)--(4.25,5);

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [dashed] (1.6,3)--(1.4,2); \draw [dashed]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

\node at (2,4) {\textcolor{brown}{$\bullet$}}; 

\node at (2.5,1.5) {Current most likely leaf: $0111$};
\node at (2.5,1) {$\mathcal{L}=\left\{\textcolor{red}{1}\right\}$};

\end{tikzpicture}

==> figures/scos-tree5.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[red,thick] (2.75,6)--(4.25,5);


\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [red,thick]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

%\node at (2,4) {\textcolor{brown}{o}}; 

\node at (2.5,1.5) {Current most likely leaf: $\textcolor{blue}{0100}$};
\node at (2.5,1) {$\mathcal{L}=\left\{\textcolor{red}{1},010\textcolor{red}{1}\right\}$};

\end{tikzpicture}

==> figures/scos-tree6.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [dashed] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[red,thick] (2.75,6)--(4.25,5);


\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [white]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

%\node at (2,4) {\textcolor{brown}{o}}; 

\node at (2.5,1.5) {Current most likely leaf: $0100$};
\node at (2.5,1) {$\mathcal{L}=\left\{\textcolor{red}{1}\right\}$};

\end{tikzpicture}

==> figures/scos-tree7.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [dashed] (5,4)--(4.6,3); \draw [dashed] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [dashed] (4.25,5)--(3.5,4); \draw [thick,blue] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[black,thick] (2.75,6)--(4.25,5);


\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [white]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [dashed] (4.6,3)--(4.4,2); \draw [dashed]  (4.6,3)--(4.8,2);
\draw [dashed] (5.4,3)--(5.2,2); \draw [dashed]  (5.4,3)--(5.6,2);

\node at (2.75,6) {\textcolor{brown}{$\bullet$}}; 

\node at (2.5,1.5) {Current most likely leaf: $0100$};
\node at (2.5,1) {$\mathcal{L}=\varnothing$};

\end{tikzpicture}

==> figures/scos-tree8.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [dashed] (3.5,4)--(3.1,3); \draw [dashed] (3.5,4)--(3.9,3);
\draw [white] (5,4)--(4.6,3); \draw [white] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [red,thick] (4.25,5)--(3.5,4); \draw [thick] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[black,thick] (2.75,6)--(4.25,5);


\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [white]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [dashed] (3.1,3)--(2.9,2); \draw [dashed]  (3.1,3)--(3.3,2);
\draw [dashed] (3.9,3)--(3.7,2); \draw [dashed]  (3.9,3)--(4.1,2);
\draw [white] (4.6,3)--(4.4,2); \draw [white]  (4.6,3)--(4.8,2);
\draw [white] (5.4,3)--(5.2,2); \draw [white]  (5.4,3)--(5.6,2);

%\node at (2.75,6) {\textcolor{brown}{o}}; 

\node at (2.5,1.5) {Current most likely leaf: $0100$};
\node at (2.5,1) {$\mathcal{L}=\left\{1\textcolor{red}{0}\right\}$};

\end{tikzpicture}

==> figures/scos-tree9.tex <==
\begin{tikzpicture}[scale=0.7]
    \footnotesize

\draw[dotted] (-0.5,2) to (6,2);
\draw[dotted] (-0.5,3) to (6,3);
\draw[dotted] (-0.5,4) to (6,4);
\draw[dotted] (-0.5,5) to (6,5);
\draw[dotted] (-0.5,6) to (6,6);

\draw [white] (0.5,4)--(0.1,3); \draw [white]  (0.5,4)--(0.9,3);
\draw [thick] (2,4)--(1.6,3); \draw [thick] (2,4)--(2.4,3);
\draw [white] (3.5,4)--(3.1,3); \draw [thick] (3.5,4)--(3.9,3);
\draw [white] (5,4)--(4.6,3); \draw [white] (5,4)--(5.4,3);

\draw [white] (1.25,5)--(0.5,4); \draw [thick]  (1.25,5)--(2,4);
\draw [thick] (4.25,5)--(3.5,4); \draw [thick] (4.25,5)--(5,4); %\node at (4.625,4.5) {\mbox{\Huge $\times$}};
%\node at (5,4) {\textcolor{blue}{\pgfuseplotmark{*}}}; 
%\node at (4.5,3.5) {$M\left(\textcolor{red}{1}\textcolor{blue}{1}\right)>M\left(0111\right)$};

\draw [thick] (2.75,6)--(1.25,5); \draw[black,thick] (2.75,6)--(4.25,5);


\draw [white] (0.1,3)--(-0.1,2); \draw [white]  (0.1,3)--(0.3,2);
\draw [white] (0.9,3)--(0.7,2); \draw [white]  (0.9,3)--(1.1,2);
\draw [thick] (1.6,3)--(1.4,2); \draw [white]  (1.6,3)--(1.8,2);
\draw [white] (2.4,3)--(2.2,2); \draw [thick]  (2.4,3)--(2.6,2);
\draw [white] (3.1,3)--(2.9,2); \draw [white]  (3.1,3)--(3.3,2);
\draw [thick] (3.9,3)--(3.7,2); \draw [white]  (3.9,3)--(4.1,2);
\draw [white] (4.6,3)--(4.4,2); \draw [white]  (4.6,3)--(4.8,2);
\draw [white] (5.4,3)--(5.2,2); \draw [white]  (5.4,3)--(5.6,2);

%\node at (2.75,6) {\textcolor{brown}{o}}; 

\node at (2.5,1.5) {Current most likely leaf: $0100$};
\node at (2.5,1) {$\mathcal{L}=\varnothing$};
%\node at (1,-2)[align=center]  {Search priority: $S\left(v^i\right)$\\Decision \& Pruning: $M\left(v^i\right)$};

\end{tikzpicture}

==> figures/scos_pac.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
%legend style={at={(0.475,-0.2)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend columns=2,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.2in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.5,2,2.5,3,3.5,4,4.5,5,5.5}
]

\addplot[red, mark = o, only marks]
table[x=snr,y=fer]{snr fer
	0 0.4405
	0.25 0.3175
	0.5 0.246
	0.75 0.1655
	1 0.099000
	1.25 0.061000
	1.5 0.035000
	1.75 0.017933
	2 0.008000
	2.25 0.003292
	2.5 0.001176
	2.75 0.00043668
	3 0.000138
	3.25 3.8432e-05
	3.5 1.0009e-05
	3.75 3.0e-06
	4 7.9e-07
};\addlegendentry{\ac{SCOS}}

\addplot[brown, line width = 1.25pt]
table[x=snr,y=fer]{snr fer
	0 0.4405
	0.25 0.3175
	0.5 0.246
	0.75 0.1655
	1 0.099000
	1.25 0.061000
	1.5 0.035000
	1.75 0.017933
	2 0.008000
	2.25 0.003292
	2.5 0.001176
	2.75 0.00043668
	3 0.000138
	3.25 3.8432e-05
	3.5 1.0009e-05
	3.75 3.0e-06
	4 7.9e-07
};\addlegendentry{\ac{ML}}

\addplot[brown, dashed, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.143839366949861
1.250000000000000   0.082213310092274
1.500000000000000   0.042497569653307
1.750000000000000   0.019950901922751
2.000000000000000   0.008586425015708
2.250000000000000   0.003223271460151
2.500000000000000   0.001100579891236
2.750000000000000   0.000330079099603
3.000000000000000   0.000086745193797
3.250000000000000   0.000019995279927
3.500000000000000   0.000004066498212
3.750000000000000   0.000000708069023
};\addlegendentry{RCU}

\addplot[brown, dotted, line width=1.25pt]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.084450067574090
1.250000000000000   0.046789395657259
1.500000000000000   0.023247677313516
1.750000000000000   0.010448670867371
2.000000000000000   0.004249278249449
2.250000000000000   0.001546310966604
2.500000000000000   0.000484410332805
2.750000000000000   0.000130900052036
3.000000000000000   0.000029657241148
3.250000000000000   0.000005796169358
3.500000000000000   0.000000972556776
};\addlegendentry{MC}

\end{semilogyaxis}
	\begin{axis}[/pgf/number format/.cd,precision=0,
		%legend style={at={(1.5,0.78)},anchor=south},
		%legend style={font=\footnotesize},
		%legend columns=1, 
		%legend pos = south west,
width=3.2in,
height=2.1in,
		%grid=both,
xmin = 1,
xmax = 4,
        legend style={at={(0.86,0.725)},anchor=north,cells={align=left}},
		%xlabel = $E_b/N_0$ in dB,
		ylabel = {$\mathbb{E}\left[\Lambda\right]$},
		%yticklabels=\empty,
		xticklabels=none,
		axis y line*=right,
		axis x line*=none,
		ymin=0, ymax=1e2,
		ytick = {1,20,40,60, 80, 100}
		]

\addplot[red, mark = *, dashed]
table[x=snr,y=fer]{snr fer
	0 460.1
	0.25 372.04
	0.5 311.22
	0.75 211.98
	1 156.06
	1.5 61.176
	2 20.436
	2.5 5.8956
	3 2.103
	3.5 1.264679
	4 1.062140
};\addlegendentry{ANV}

\addplot[black, dash dot, line width=1.25pt]
table[x=snr,y=fer]{snr fer
	0 170.43
	0.25 132.12
	0.5 101.3
	0.75 76.784
	1 50.058
	1.25 35.447
	1.5 21.566
	1.75 13.517
	2 7.6471
	2.25 4.4946
	2.5 2.9054
	2.75 1.9874
	3 1.5279
	3.25 1.2769
	3.5 1.149
	3.75 1.079853
	4.0 1.041982
};\addlegendentry{\eqref{eq:complexity_average}}

\end{axis}

\end{tikzpicture}

==> figures/uBLER.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend columns=1,
%legend style={at={(0,0)},anchor=south west},
legend pos=south west,
ymin=0.0001,
ymax=0.2,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
legend cell align=left,
xmin = 1.0,
xmax = 3.0,
xlabel = $E_b/N_0$ in dB,
ylabel = FER/uFER,
xtick=data
]

\addplot[blue, dashed, mark = x, mark options={solid}]
table[x=snr,y=fer]{snr fer
1 0.032103
1.25 0.018657
1.5 0.01555
1.75 0.0080541
2 0.0045078
2.25 0.002378
2.5 0.0013448
2.75 0.00053338
3 0.00026507
};\addlegendentry{$L=16$}

\addplot[brown, dashed, mark = square, mark options={solid}]
table[x=snr,y=fer]{snr fer
1 0.119
1.25 0.08375
1.5 0.063667
1.75 0.0415
2 0.023857
2.25 0.012538
2.5 0.00718
2.75 0.0031207
3 0.001678
};\addlegendentry{$T_\text{max}=70$, $\alpha=0.45$}

\addplot[red, dashed, mark = o, mark options={solid}]
table[x=snr,y=fer]{snr fer
1 0.151
1.25 0.105
1.5 0.053
1.75 0.031167
2 0.017
2.25 0.0055
2.5 0.0017609
2.75 0.00048039
3 0.00011538
};\addlegendentry{$\lambda_\text{max}\eddd{\,=\eta}=35$, $M_\text{max}=35$}

\addplot[red, mark = o]
table[x=snr,y=fer]{snr fer
1 0.152
1.25 0.107
1.5 0.058
1.75 0.035833
2 0.0225
2.25 0.0104
2.5 0.004413
2.75 0.0019902
3 0.0007028
};

\addplot[blue, mark = x]
table[x=snr,y=fer]{snr fer
1 0.21284
1.25 0.15261
1.5 0.098429
1.75 0.054929
2 0.026641
2.25 0.014649
2.5 0.0067643
2.75 0.0025922
3 0.0010735
};

\addplot[brown, mark = square]
table[x=snr,y=fer]{snr fer
1 0.2425
1.25 0.16325
1.5 0.12033
1.75 0.071625
2 0.038357
2.25 0.019615
2.5 0.01038
2.75 0.0043707
3 0.0021271
};


\end{semilogyaxis}


\end{tikzpicture}
